Dissipative quantum generative adversarial networks

Noisy intermediate-scale quantum (NISQ) devices build the first generation of quantum computers. Quantum neural networks (QNNs) gained high interest as one of the few suitable quantum algorithms to run on these NISQ devices. Most of the QNNs exploit supervised training algorithms with quantum states in form of pairs to learn their underlying relation. However, only little attention has been given to unsupervised training algorithms despite interesting applications where the quantum data does not occur in pairs. Here we propose an approach to unsupervised learning and reproducing characteristics of any given set of quantum states. We build a generative adversarial model using two dissipative quantum neural networks (DQNNs), leading to the dissipative quantum generative adversarial network (DQGAN). The generator DQNN aims to produce quantum states similar to the training data while the discriminator DQNN aims to distinguish the generator's output from the training data. We find that training both parts in a competitive manner results in a well trained generative DQNN. We see our contribution as a proof of concept for using DQGANs to learn and extend unlabeled training sets.

==> numerics/0.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00342025951595336,-0.067339208205937);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0707132664899023,0.0026046448563837);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.045464732881469,-0.0373528904307895);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0621488425079667,0.0336813026669374);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00403336120528527,-0.0712469099357688);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0586548006938718,-0.0378861595759919);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0406349485241918,-0.0439688197725208);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0429274689581057,0.0440439851722914);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00906198258680411,-0.0348925473739563);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00300392522014681,-0.0318706548865486);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00923763931455259,0.0695665817421344);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0333416400331878,-0.00626807920625729);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0656132451107702,0.00426279234822559);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0441441579939403,0.0266134733763381);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.056472739751929,-0.0225063571210527);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.030976209084138,-0.0175421576755218);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0259173023634129,0.0659604811843949);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0627436431855466,0.0292791916760341);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0373031875908608,-0.0056048023493549);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0588380907575696,0.0373450743216658);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00865786127926242,-0.0104856671489247);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0060192315839612,0.070959257205045);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0648258475522385,0.018897755565337);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0555051578902478,-0.0301455058222014);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00523032573430745,0.0707066819563794);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0430994687655086,0.0367209697309566);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.025622697294192,0.0194857884894057);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0177192901360584,0.0504043899480559);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00479105203290393,0.0713486527621138);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0587426425321685,0.0327413061374019);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0167140480125836,0.0149747559915583);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0111985010162322,0.0345914123280678);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0612912033259049,0.0170571019293559);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0119401057094791,-0.058279861392617);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.050987090709909,-0.0110448058443955);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0557890800590143,0.0305179451580966);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.030812357737898,-0.0506120275669358);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0491953439645433,-0.024608889795396);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0108488672791393,-0.0700730048944152);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0263390633907634,0.00949137820003939);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00798478510420774,-0.0512130040173369);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0205430969987394,0.0203258319402856);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0104215002787956,0.0693075376010203);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0272548157346839,-0.00394165743584758);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0348894750398635,0.000352059281369964);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0669575779184269,-0.0210558382089122);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0144262728454301,-0.0326771812970356);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0506427886589018,-0.0505988942133989);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0435467333901667,-0.0278985029887884);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0600533210159326,-0.0197360889635553);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0291788652371381,-0.0604320890364836);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0397962675347013,-0.0584647498035534);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0600172124451499,0.0382343392551694);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0272226923641069,-0.0303822761177018);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0484564438493066,0.0515749906157371);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00860812566856135,0.0333837934968572);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0661083868359006,0.0254180635264287);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0686228010888463,0.0114940585691756);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0184477410435084,-0.00510830334330342);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00863665266664953,-0.0211989522789517);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0469077381028155,-0.0138620966439206);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535485501822666,0.0201918752006607);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0437412971376278,0.0295356544228514);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0310002460889419,0.0629565761926292);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0401039035288638,0.0535336043188989);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0599040842394055,-0.0388689180179861);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0563629235948061,0.01382705151508);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0447849099840212,-0.0279871535147032);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0307340200066174,0.0064385991880884);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0687408620904946,-0.00555975295756722);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0335203187057528,-0.00761196533313082);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0381863787574585,0.0585773660768622);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0443283795502493,0.0240962933821411);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0163330742787593,-0.0696306303607509);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0415368400242662,0.0108707521711587);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0269771209866587,0.0296116337046408);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0247779767590781,-0.0514638765560287);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0662850298628657,-0.0270193659502239);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.010971020219244,0.048268027924419);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0384568482537357,0.010088084214252);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0197195492007876,-0.0551583269097337);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0675889380605948,0.0149166367272463);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0630706873102759,0.0332052716373325);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0262608590284478,-0.0639674374805179);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0119908871507839,-0.0255084691799805);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0484689652602231,0.0463318477088578);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0556957218918104,0.043524253494494);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0429384299718514,0.0030282001427557);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0616476054343879,-0.00568833699791794);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00873655012432346,-0.00431859088953469);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0428688264034556,-0.0282057152200435);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0414951809668253,-0.0557432711102775);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.044274183825414,-0.00891255572821378);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0565374930144248,-0.0410958129291396);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.000215454022745876,-0.0447474735905837);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0184685357340375,0.000764859939445266);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0607660246674885,-0.0344953826812773);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0107774871144248,-0.0446259266546577);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0323097864579039,-0.0599333384321833);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0659249081311787,-0.00416163422579128);

		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/100.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0517598572621911,0.0248523025763791);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00754246488089161,0.0579736017847499);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0349431927216842,0.0309147053084688);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0244795858256257,0.0388498324901904);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0488976356053507,0.0333931659430715);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00227014716539509,0.0634430946146129);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0229186095428274,0.0568704479946005);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00771318390739169,0.067019427527975);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0654361294844255,0.020486851642432);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.039085323541523,0.0333261106826018);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0560979959500676,0.0247816220627861);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0489779608794151,0.027005589684348);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0347618099196179,0.0500972145386488);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0188119176269093,0.0494271092968405);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0395926550986199,0.0337912833583684);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0629581362635314,0.0260130456693164);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0139995167362442,0.0632570165200875);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0610475502683187,0.0274853158318479);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0237790051725096,0.0566796691206864);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00860113854086285,0.0666415356939329);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0177525478789969,0.0468731342389096);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.000570910980522553,0.0642696675270339);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0563622911800444,0.032674404174356);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0496781362553165,0.0242713563725581);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.048973904735308,0.0406997098374314);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0347229958533576,0.0479507659088243);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0579163796074894,0.0272208145592266);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0394334474694804,0.0374273593967683);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00345005510021905,0.0673425690026869);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0498202498258452,0.0219939827811907);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.010619129356138,0.0518051751232051);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0250284228649138,0.0558672006306696);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0095038130196808,0.0536538104712732);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0594256407773135,0.0170852867736306);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0435409016175192,0.0411723070713764);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0293341117445482,0.0378767812015695);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0451458655657613,0.0402917753279351);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0342940319084566,0.0465165540923477);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.068429921397713,0.0160896146204368);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0159939124166314,0.0634669928164016);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0672584085688961,0.016072342581903);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0265370352470773,0.0564287812896184);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00809352755637775,0.0670466530317603);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0645258669007511,0.0256604486959367);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0404105789544692,0.0379511073111423);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0266228198937516,0.0558974410499723);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.034946949334257,0.0514347120146306);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0243068722836518,0.0390369964165824);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00017321845420776,0.0639524058989272);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0621646743811767,0.0270591303343703);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0390660057850147,0.0487539459440836);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0272081588368861,0.0483788707684904);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0054859387157846,0.0623637104981012);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0272834035138652,0.0418988782329468);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0252867630848951,0.0580931923379182);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0343389850711992,0.0362088974335429);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0194508573490706,0.0588030691122707);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0304226435145799,0.0533204361429039);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0389032313030973,0.0459893443228887);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0143447818771946,0.0633478151109341);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0102321884369408,0.0633309551289901);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0377108745187331,0.0301411732342968);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0634973444521972,0.0212192336602038);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0660338266592024,0.0203713952908417);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0103234814937643,0.0658541424547707);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0204275900259638,0.0601366364959826);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0432436261336007,0.0369666736159981);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0124402336212826,0.0620422216174747);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.016020840403454,0.0506893011389849);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0401984053540141,0.0403920585517975);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0105592236106107,0.0633374175448524);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0160962337082226,0.0504519763086675);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0665358347725858,0.017725190711666);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-1.17210137962109e-05,0.0672514831635232);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0411047514609182,0.0381188512107631);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0112936455521733,0.0505901783239763);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00950818308589044,0.0627364761961483);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0552737202777567,0.0249376283471761);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00651319508986671,0.0644320114148573);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00149902472012182,0.0671991662520375);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00473355772907922,0.0660964531087463);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0544881449915896,0.0300001622655579);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0512981271448072,0.0367466686227155);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0422732100406504,0.0429223362901989);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.000866378814938937,0.0667593326930584);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0276401691139188,0.0362105962631251);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0638201268020596,0.0192775330375969);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0438730886693909,0.0301580855915968);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0546929442510153,0.0196603669474606);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00300182581419212,0.067333630651241);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0212587680286115,0.0410582456127507);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.048537255558807,0.0282716703255952);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0443056910086248,0.0377832434782376);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0258766587476986,0.0451163473319705);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0553661428589427,0.0337162811503482);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0237406001943948,0.0427444945962827);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0683125759333968,0.0200670728612186);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0210188403385017,0.0496861123510591);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0113338673824227,0.0649831254242513);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0403392931345654,0.0467504962683722);
	
		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/200.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0423537549038592,-0.026910681034414);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0300762308810875,0.0338030384195143);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0184173470169726,0.0647044150199132);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0414248401630039,-0.0279278123060229);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0438869289136091,-0.0111595416686333);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0424285963615405,0.0380947627304214);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0396827341572136,-0.0277362824856983);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0565374686931597,-0.0269872986945374);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0522311695768509,-0.0164083617826881);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0353913985115739,-0.0170681777877286);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0354835809031595,0.0542526692899974);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0513116484310465,-0.0374044508007516);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0547486703175763,-0.0316004681175772);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0281843831487109,0.0460633334631979);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0286407643464384,0.0107154483142656);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0544210589337725,-0.0128882822596275);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0187755410407225,0.0647317323103787);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0560751878382158,-0.0306494814300807);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0507218534537729,0.016131814215634);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0433216406413233,0.00900133569834146);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0218970351545644,0.0323213760270208);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0444140419918666,0.0253268505639864);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284323750187184,0.0035734862515542);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0434837721794956,-0.0339636383976772);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0348643564820754,0.0165475940633145);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0446152547103361,0.0300846469825582);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0485768068177685,0.00846178365591343);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0391144749895687,0.0210349280830519);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.031374600514544,0.0303191701208269);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0352350006755948,-0.00467997413173699);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0239561765895087,0.0621837567405214);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0292350944446724,0.0630486721559989);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0281362796864072,0.0551584599204623);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0573266681838544,-0.0249733428175729);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0358014102925716,0.0314611602324937);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0398565250654938,-0.0118659498791592);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0440982485141335,0.0110119460455818);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.01719039710943,0.0562383468371168);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0343498584819362,0.055007634161542);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0564157731549129,-0.0108042103032754);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0411718050066289,0.0392725389829015);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0375283561618625,-0.0227875549858011);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0394335913155128,-0.0276643940095219);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0452011886354249,-0.00244080686726075);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.042841746102874,0.0374257722050707);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0230988077925225,0.051764501017744);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0282642846537634,-0.00174053331029992);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0396209048710444,-0.0216639314445764);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0516734062850525,-0.0333080068589319);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0584954100960837,-0.0317677750883733);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0297101509278907,0.0342439773017528);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0409034568709675,0.0125538935174838);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0309413624495339,-0.00710170426387532);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.040429202252281,0.0419458937561234);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0340548058076527,0.0538569922933704);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.048997678586231,0.0171919950311313);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0265094283704254,0.0569915991193445);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0280665715873999,0.0575789274773879);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0460459685376466,0.0242659340050064);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0283647637116021,0.050407305340436);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0252283185709018,0.00741499711481267);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0220056572960284,0.0674687962839337);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0493933507883993,-0.0389169901937164);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0381955186273845,-0.0243515977528299);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.049071769920276,0.0232717094507533);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0269985946027613,0.0334805079894296);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0514452129483001,0.00801088558101298);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0396123175355807,-0.0140018508856784);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0475887534138198,0.0120204830726597);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0322612331641254,-0.00343514550856755);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0467624581563809,-0.0366445567245411);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0285383344011336,0.0614481368136663);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0466253347260881,-0.0150756174997982);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0248410940888202,0.0329876333959504);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0396579079779834,0.0358097634154616);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0398434944966764,-0.0271348750373148);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0370815236066109,0.0232218296598965);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0488373248013277,0.0177166930080023);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0354790003576878,0.0365203116007878);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0579790967865811,-0.0307216746224884);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0259904018375871,0.0108426914003953);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0502026977635375,0.0168993334569614);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.041624655195702,0.00460225653362789);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0235101599954145,0.0664061250686228);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0464854130678107,0.000800245195022491);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0328650548200763,0.0561265753841811);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0544187272060345,-0.00590385348283156);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0167855512687875,0.0495193162338953);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0385560484041521,-0.0229263620518775);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0378992859843832,0.045608726846864);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0368193897670746,0.00791624436669932);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0258316019113355,0.0446657693176278);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0347155858012971,-0.0177429170770572);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535381161286353,-0.0218494039851919);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0328976756505349,-0.0136188956530531);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0245905845888572,0.0119887997397695);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0400337276477716,0.00242216403322001);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0322285693186095,0.0075514686049366);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0311537554411409,-0.00249384752533011);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0547181817094817,-0.00285014634801532);

		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/300.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0330312515017309,0.0332576755002512);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0450220290903875,0.0146683140385621);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0242545147119085,-0.0186167325115078);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0370174760409994,0.0307642288696803);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0358587932122646,-0.0462471322663658);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0334173422366558,-0.0517121359198874);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0217229387753789,-0.0645746819018561);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0296099769740442,-0.0160772718472385);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0194258200294395,-0.0562603386550592);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0512360431252361,0.0141945457368422);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0474624937043017,0.0105812563910543);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0270521266122964,-0.0584402793248964);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0290996640767123,0.02758222050657);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0179088338544951,-0.00170294682061385);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0417892994187092,0.0474965837141626);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0368639616810346,0.0294631501070924);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0242550892815565,-0.0496342940555151);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0327722551929867,0.0398664289079037);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0415613390950573,0.036174439550068);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0144450242942233,-0.0595200781181255);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0129846724879423,-0.0288872004362751);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.014086096075107,-0.0500207124041459);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0268645241906581,0.0293692184947774);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.041600393608722,-0.0214407457540405);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0430796268150888,0.0169668946682512);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0392842307841843,0.00754919112506558);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0307236236567784,-0.0544368209047778);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0149621082272038,-0.0605665859919448);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0343458727254017,0.0432698509743652);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0158436507794706,-0.0183860993659112);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0426354474037587,0.0287156983270567);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0431618981908617,0.0101367599834054);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0342143614804573,-0.0497295488217766);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0292600772467295,0.00992509009282428);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.049784958918781,0.00832119002759306);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0136900251774119,-0.0267931789767163);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284987262990596,-0.0458969179812493);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0430787931239612,0.00600513934715222);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0317830985767889,0.0212729458380931);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0147622274965421,-0.022414279171181);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0330301331122624,0.0389881196542386);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0256633170816699,-0.044536806109561);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0269648851608896,-0.0567474974508763);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.036288020959374,-0.0182620278804932);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0399143699868941,0.0258175563931088);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0211843669127187,-0.0431303181175844);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0175011449240571,-0.00404399947288599);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0391954143234849,-0.00320493098151296);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0367728654044518,0.0426369117996339);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0346305435612036,0.0173102470584056);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0134577744557486,-0.0471160265376629);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0199908508412066,0.00920724623797148);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0404792241417575,0.0436038385327397);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0394134095858657,-0.00856146731650073);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0299152475606264,-0.0366774235856268);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0311318243855161,-0.0428406929875272);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0494640818864744,0.0210034975775506);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.049518939402892,0.0454798861895525);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0318777854977673,-0.0509836726333367);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0326645902054302,-0.04943849388544);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0299188303838962,-0.0111949027325011);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0439502123844882,0.0124587225831714);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0180091290509005,-0.0070617276906935);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.028642252750046,-0.0591696299996543);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0312003701089796,-0.0264008300391545);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0195166336531115,0.00770654187857499);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0223395148179938,-0.0634023326033196);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0212438842531048,-0.0524506812862735);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0406773019654638,-0.0337191368110755);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0129943940071131,-0.0267684197447953);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0303575731761489,0.00198764213739644);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0202725658086812,0.0104387331735867);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0442928617297629,-0.0184720314870275);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0339113974077355,0.0431580864857376);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0180760383561928,-0.0112288614385675);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0234926467823055,-0.0614024974708306);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0438394305916781,-0.0228436635859857);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.012782411437009,-0.0522541424823459);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0492645229210976,0.0114176651245407);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0216133368127125,-0.0286538352019821);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0452754339415218,-0.0191699734701531);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0164650947102965,-0.00491125550068011);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0289668272766046,0.0256997901158523);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0173690500999506,-0.0286235413877012);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0510115233858628,0.0267403452903276);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0413711775752408,0.0498900756257581);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0245936522052374,-0.0567705457972119);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0179341940198332,-0.0605777927668949);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0404810397709613,0.0493931229893466);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0282728779371802,0.0325806110336843);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0390551763472016,0.00604821686237121);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0469172619031199,0.03278193751244);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0468976924258621,0.0494476553791911);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0287534911110373,0.0198234180753729);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0334473042165887,0.027937263606696);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0275117277566099,0.0197435047183941);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0515844384555483,0.0192254530481607);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.018175623518159,-0.04913403457525);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.030196701052959,-0.0363011306146796);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0167879248392013,-0.047246181951833);

		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/400.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0242624643686926,-0.0419638562009328);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0306654375952749,-0.0412040997677253);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0460653518282001,-0.0146084679910254);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0500663385684214,-0.0162748138459723);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00151468446253193,-0.0698107549281281);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0362080521567822,-0.039858106102756);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0456168629597622,-0.0301007952757585);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.016736806603053,-0.0408354710444781);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0152419967654775,-0.0613103219296675);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0304499840573339,-0.0264090071138832);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0168693764294028,-0.0533015318829669);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00667777058900248,-0.0610199191325711);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0455760161765123,-0.0144144647738887);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00118178806317491,-0.069056790217405);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.034546073220971,-0.0232821400353994);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0524388681838581,-0.0116335398917703);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0117907804029374,-0.0623564372610219);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0127750135121393,-0.064189016223457);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0376966470596542,-0.020283437230689);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0197557444714358,-0.0621469858050288);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0508135236640316,-0.0116668884326343);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0464918850663631,-0.0332443163964928);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0332705529075498,-0.0331971583856202);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0336614643217181,-0.0236383796021251);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00912979045286515,-0.0507691695779541);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0556706454465006,-0.0197206428664185);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.033486594988764,-0.0417559119480331);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0493405524371002,-0.0125262381136115);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0433167239473632,-0.0366848861998313);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0548917871366941,-0.0165814508270861);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00991145806219655,-0.0495499203243713);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00771559877512998,-0.0691397612886897);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0423703159380433,-0.0309725258974082);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0309778414342472,-0.02803273731819);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0472424562166703,-0.014711366550993);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0168815986945911,-0.0644994252084471);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0420959422249037,-0.0336090153177213);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0489301218994681,-0.0288617088021243);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0249626217994769,-0.0547381673381077);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0466036751810918,-0.0348932123563908);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0302657746662647,-0.0308038284397899);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0454472119975571,-0.0224509947757931);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0253338284884121,-0.0313876653823686);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0303679820499109,-0.0303287451121946);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0433661291511246,-0.0388301709716418);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00930856060617483,-0.0590859232369092);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0312016780649568,-0.0513476398312779);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0253813894193644,-0.0543537230448031);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.053471268235768,-0.0158171935952903);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0485775799764679,-0.0127711727004247);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.036208053447228,-0.0413923042156648);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.049088955106238,-0.0260232174704036);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0197997170452736,-0.0563168627520248);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.052565681641359,-0.0116709452843365);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0123755359941728,-0.0566036535299476);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0430116684502756,-0.0318768156514153);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0135959077511876,-0.0657697705960864);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0414844436798926,-0.0188346448313233);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0289299820689933,-0.0540900105258613);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0360228386247254,-0.0300905457375632);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00887778470999142,-0.0540237997597832);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00437727624553775,-0.0593955439579606);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0395003273900225,-0.0244678474216038);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0181944001346884,-0.0418567604563956);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0480897877300557,-0.0175010855050781);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0501336277724359,-0.0225995385728835);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0145753611543242,-0.06197407693562);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.035457855067285,-0.0427658288217733);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0216887699315027,-0.0354377979880485);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0194277845960319,-0.0601501069378866);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.048708183049433,-0.0319239759146803);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0436479184334905,-0.0364648005927609);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0347033836829393,-0.0433529665588727);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0474911730466643,-0.0137980496436701);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0244958392289054,-0.0351643785840227);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0216803979490918,-0.0463609017919154);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0114209513198211,-0.048580217223321);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00855359085404536,-0.05543016084728);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00516652600667482,-0.0677432776116436);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0041119045080951,-0.0670504748106769);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0202566866829542,-0.0465455348336583);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00531487875069674,-0.0609161481814441);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0531912813370561,-0.0167384915746085);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0389590822596407,-0.0441446923273406);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.026939902594781,-0.0308257437060546);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00464933023687819,-0.0581459588776833);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0229804018128378,-0.040804081500572);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0527827076598165,-0.0110861205203645);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0413281709508679,-0.0337899540828747);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0263637103286882,-0.0322429708774144);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0240213005406465,-0.0532435882328837);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00863238541609189,-0.0540687507038987);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0364823393324814,-0.0317682712269052);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0464599012853546,-0.0198657966420141);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0101548130775946,-0.0547978733802133);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0515320554836336,-0.0117417996356232);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0120634812620204,-0.0669056304254054);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0262071615461809,-0.0496114390580847);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0429030685354265,-0.0309316673740097);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0283837066383118,-0.0459357414922261);

		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/500.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0282349704470442,-0.0624375403688913);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0184063711141345,-0.0669380495424953);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00806623969589484,-0.0696719043134446);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00600602698449714,-0.0694757000750566);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00456235354676638,-0.0684316335385567);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0012217837814258,-0.0710844949258496);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.022059391541046,-0.0623602443560137);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0223721690998215,-0.0633842986291097);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00141849765510822,-0.0687908012880996);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0153797470256574,-0.0640556598694585);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0205291131387057,-0.0642536189513799);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00762793569722205,-0.0665504618128804);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00430885493485854,-0.0709115144936792);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.000114174950029092,-0.0697862426082907);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0254643800274434,-0.0643892353135665);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284140637018993,-0.0621004873242895);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0156254571788391,-0.0643317831699119);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0222426813227766,-0.0656974003463012);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00985265167552815,-0.0696055638811257);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0296270609835826,-0.0599397404426011);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0144832179966,-0.0668799740025495);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0319297083726741,-0.0607591449140535);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284778435431759,-0.0630649540052373);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.000858888188732897,-0.0705840906868637);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0319875940893122,-0.0601119729169304);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0130946221071606,-0.0686485745779854);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00101171847392241,-0.0712656534916998);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00144667507433578,-0.0701154192612699);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00370420489666845,-0.0687813434526375);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00885837919907266,-0.0694546277841891);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0313826286909306,-0.059784088648593);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0282075120108364,-0.0604330641454408);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00114757648954215,-0.0707071585046124);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0280194397313866,-0.0600671957097676);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0283903672913292,-0.0629060608271401);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00625727189923408,-0.0669550056036392);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0219838002713318,-0.0615602219359345);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00416347097096204,-0.0707453663647949);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00312426627263474,-0.0711295227260959);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00738701373621649,-0.0662656799919856);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00169372929744293,-0.0701610651560894);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0141582494143508,-0.0666077260925195);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0108658065227305,-0.0652742596637924);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00158296976642264,-0.0699507347778959);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0155505554280922,-0.0672307202967604);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0202937129848458,-0.0619514128798855);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0151400426509533,-0.0671902056886882);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0224668977943504,-0.0654029549564448);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0295158935735111,-0.0613509656073951);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00419535655132466,-0.0696163034617511);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00896120830080003,-0.0676312140766568);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0302215125714733,-0.0597799966302288);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00150139266299599,-0.0704578635761851);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-3.84586698176812e-05,-0.0703301756063921);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0303587729082146,-0.0597580145459953);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0282706228122312,-0.0631464792494758);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284995326206569,-0.0630870658123278);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0319159731815456,-0.0606828547959542);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00416362813010224,-0.0676584181754273);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0105373405211603,-0.0678735163351356);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0153943155880605,-0.0667508724825777);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0241633443582732,-0.0613298554179029);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0126286208701019,-0.0672625903170201);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0129526351593444,-0.0669692764986117);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0222534474597893,-0.0613497776280555);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0164698985791285,-0.0676850298460391);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0126530653411541,-0.0644900204992867);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0287965943246875,-0.0599417644062103);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0248991917204013,-0.0627282202321688);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0252642399349499,-0.0606918473853999);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0122657062128721,-0.0668285045994192);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0193102045008654,-0.0622064887923754);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0154059401993756,-0.0680138451313646);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00924214062431741,-0.0655036536227743);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0238977284229143,-0.0649107409989689);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.009115699917946,-0.0655820447914436);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00160782275588283,-0.0689605699660061);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0141018825551999,-0.0641901096857642);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0302841367314799,-0.0617549665077712);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00735344988804289,-0.0701783225896488);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0227667082259514,-0.064623550824167);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0145463361508353,-0.0639378865863181);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0049109634428279,-0.0702864197853833);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00119923630791341,-0.0708201488148903);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0150862282709629,-0.0681653578383199);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00551215228521664,-0.0673767084156417);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.002392311841078,-0.0710957214556344);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0179773415132604,-0.0652185569680522);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0263041975978148,-0.0623249215405741);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00116174185835338,-0.0709776985803596);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00157720073031453,-0.068732062356123);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0269929736120044,-0.0603907591614538);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.000541011264048544,-0.0713156743761229);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.014055932895877,-0.0641981751483557);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00858839309736584,-0.0687601246586298);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0240222686477253,-0.0635825331247781);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00904145093426216,-0.0689716229635256);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0248374916162334,-0.0607094321582361);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0198114075014969,-0.0651187925726565);
	\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0247309730345974,-0.0647006600349773);
	
		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/600.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0322525029060544,-0.0627679598111461);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0325500527786588,-0.0628579615704925);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0246246044606643,-0.0669180719617066);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0223986473430536,-0.0673767259776718);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0258842705937879,-0.0658231576703128);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0253329371044945,-0.0660888616919168);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0311695487404508,-0.0634749283820777);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0293179491620009,-0.0643143915490241);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0234722591228287,-0.0666484000727045);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0353077758873986,-0.0610031866802521);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0251206524956237,-0.0667015635448306);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0300799769651897,-0.0633230588329485);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0222043049893244,-0.0675243452878844);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0338595834631315,-0.0621240839519566);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0324531674007465,-0.0621024212374587);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0283838854840378,-0.0642720577318703);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0336755945451721,-0.0621834648098075);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0260952039252851,-0.0653127798116477);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0280699144832035,-0.0641459919502442);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0316593761424933,-0.0624793453571064);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.030087619885445,-0.063386102803615);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0283211990895946,-0.0640238123308247);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0288080710364164,-0.0646534258315806);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0323555876867785,-0.0621906761992802);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0249423715288244,-0.0668235253452005);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0242171191146987,-0.0670517757373449);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0291130383721662,-0.0647849589132434);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0300400435609129,-0.0636391074398261);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0317466910091528,-0.0623369008509152);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0334796659905903,-0.0621331691040413);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0333349145119692,-0.0621584769351919);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0335059701910837,-0.0617429341118193);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0223088859511574,-0.0676667664435239);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.026487276316539,-0.0661194274888932);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284329193430406,-0.0651496238772279);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0315657887873976,-0.0624235051016057);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0314147520108176,-0.0625882081936891);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.024271795865588,-0.0670650842457991);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0225679026253882,-0.0675693393010281);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0285015288977547,-0.0650939808904877);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0324931120359564,-0.0626870983571382);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.026622605897034,-0.0657515667898402);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0296421873671649,-0.064506903566098);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0312515302526387,-0.0635735275564323);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0295972059920767,-0.0643879126924392);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0314197150107322,-0.0631129750891019);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0227077715330629,-0.0672002471865287);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0317536206884309,-0.0633324265354715);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.027839931403246,-0.065171613995671);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0322302209533101,-0.0628525014322118);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0351994734717239,-0.0610070667445727);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0286046255976474,-0.0639400494946537);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0320470652465002,-0.0625892880698097);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.024884809853014,-0.0661943866013139);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0238897420638845,-0.0667111230576837);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0300196962907714,-0.0635668639401842);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0288949503409556,-0.0648725295297795);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0345455895933532,-0.0615303708639712);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0261555675878336,-0.066185938267974);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0275958553629979,-0.0647628781796211);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0289569932671933,-0.0641849017872997);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0326895619411869,-0.0623470218357527);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0242927195299906,-0.0661716515607897);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0294744338864252,-0.0639718968149696);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0328661946677721,-0.0624577425633525);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0251157415994335,-0.0659432157551021);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0229352949244724,-0.0677195622049002);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0253079114212139,-0.0666622674465133);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0251948964309486,-0.0664971617740496);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0255623063011011,-0.0661305920207558);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0251361157411787,-0.066347036152575);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0249833056593592,-0.0660248745363188);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0257913575829022,-0.066222796207102);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0237892616030295,-0.0673248145536378);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0215096026434986,-0.0681985104174579);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0305947472599631,-0.0634832218337067);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0241399558035632,-0.0672019380908448);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0337244476943416,-0.0616413830846513);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0333868449558015,-0.0616394877958689);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0294424504431406,-0.0640712043282565);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0318982477596096,-0.0624448122608788);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0269480379202837,-0.0657533461469189);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0346808210152549,-0.0614549258776045);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0261694038788309,-0.0654807898022248);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0352098546147166,-0.0609924039049137);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0275002614395052,-0.0644527447133173);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0272473863682441,-0.0646943240229505);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0298450861076433,-0.0643829061089205);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284437888200428,-0.0651291294237542);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0294510485446162,-0.0640045874087635);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0310631936253488,-0.0628538116684877);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0264541566814341,-0.0661348420885244);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0311068819138295,-0.0627640796063876);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0324442139031397,-0.0624686616685066);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0324694652446869,-0.0621432614405672);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0310501814542464,-0.0626889537070305);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0291974697681729,-0.0637495149329097);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0342594608209122,-0.0618870937485937);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0265542943288119,-0.0650279109508705);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0246014304001196,-0.0664762304289017);

		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/700.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0564232264129902,-0.0342906466031156);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0549793038487237,-0.0376085671994359);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0537538777093232,-0.0406550376677794);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535189764978561,-0.0405523100076975);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0561229204614619,-0.0363306290876885);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0554158289487609,-0.0379871683442018);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0559446318761865,-0.0371124604809582);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0567206228573034,-0.0340647525506483);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0536635337678998,-0.04047346820494);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0553867555326355,-0.0374868020262919);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0562687483519694,-0.0354296705152425);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0548286711368911,-0.0383105855319269);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.055898733395847,-0.0349103610809319);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0551867932418105,-0.0386452001109103);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0568080169624103,-0.0341006610636614);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0544289929374153,-0.0401378033907992);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0559346833181265,-0.0349831938320254);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.055416096155828,-0.0382330151823618);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.056642303421148,-0.034402970169819);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0551421963374382,-0.0375887709154275);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0561429752121593,-0.0368070764116129);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0553146218139635,-0.0385406607639832);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535663678373692,-0.0404630356218582);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0546670701311047,-0.0391696175705604);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0554364052731279,-0.0362466799520874);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0540341030540478,-0.0404987107295657);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0540317008540077,-0.0391376305927619);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0561572964074718,-0.0366048717686413);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0557333051859118,-0.0351825437235314);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0564474101883881,-0.0342480954621101);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.053731250353647,-0.0396619008835631);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.054955474718294,-0.0365588244283494);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.053837400920333,-0.0393748378457058);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0549027885450144,-0.0378958120174787);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0536600283467394,-0.040659288115545);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0543472479855824,-0.0384149702813018);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0540708472770782,-0.039653241641117);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0565738454018857,-0.0355292787409356);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0540674067477147,-0.0403250116224897);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0554570947209031,-0.0366004732540221);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.056700848127698,-0.0341766332259966);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0549290533705791,-0.0366764636924889);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0546030756686832,-0.0375999934519577);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535974386903234,-0.040835922233046);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0536173323466078,-0.0403704357412588);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0537986658380917,-0.0396102304991708);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.056075887796274,-0.0351903825066568);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0544304788535776,-0.0380733434212178);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.056790481585281,-0.0347123636629224);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0563882306792557,-0.0355869434483616);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0556871882982513,-0.0356442239692713);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0549202019815985,-0.0384935996821877);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0552241779941978,-0.0386838948091404);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0552961027829761,-0.036370959615828);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0567805021601499,-0.0342881074919222);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0564163040791865,-0.0342914191765495);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0565959653544439,-0.0355695637128258);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.054200966781309,-0.0392102901555445);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0565330073482318,-0.0346192915377134);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535206951642984,-0.0404286695985504);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0544702243601318,-0.0387103352315052);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0552314659578242,-0.0363528357092479);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0540957288120842,-0.0405627866666546);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0557116257040653,-0.0355355013673548);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0547312498783514,-0.039218641290943);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0557387055803985,-0.0357571313078837);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0567686674572769,-0.0342115353658388);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0551325696466036,-0.0383451857442688);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0543450058687085,-0.0383369151304443);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0543947925236248,-0.0395415290951447);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0551394125118947,-0.036759629355086);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0536707352337347,-0.0407841576678083);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0536682564022557,-0.0400056345207008);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0537599270658951,-0.0397411787837874);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0560254551503694,-0.0366905011458199);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0565605399003446,-0.0357032920336654);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0546231405518298,-0.0392091239477674);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0557147806380059,-0.037363288182311);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0546741067659492,-0.0392153967371557);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0542613647753767,-0.0380693625761994);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0549945350387999,-0.0380275914523591);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0546144238682537,-0.0374584830417436);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0548298624693962,-0.0393787675225761);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0540338985368815,-0.0391128270121018);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535132880768181,-0.0406288804197757);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0558473587352498,-0.0350249493924808);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.056825299349721,-0.0344266601086857);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0543458242744054,-0.0402567347281127);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.055995213764942,-0.0354822738612081);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.054623964757722,-0.038289769794541);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0553448795119415,-0.0368771789616291);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.054466784455685,-0.0390955759333652);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.056354680270102,-0.0354512069736202);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0562957659571711,-0.0349629481636053);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0552243733859983,-0.0377009716131391);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0562321432020914,-0.0363988176912082);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0559532533037426,-0.0357014964526716);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0558895241041793,-0.0351037023172405);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0556253118308232,-0.0380018652681572);
\draw[-{latex[color=color1]},draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0558151217294176,-0.0368786027007857);

		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/T.tex <==
	\centering
	\begin{tikzpicture}		
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:2.30268479181514e-17,0.0641500299099584);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00218554024119369,0.0631208481224792);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.004466281566784,0.0619236265147808);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0068411733521636,0.0605428336003828);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00930776312791541,0.0589624157318192);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.011861920695898,0.0571660317259214);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0144975412613505,0.0551373650567816);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0172062354971531,0.0528605242379481);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0199770185117742,0.0503205400051501);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0227960144502543,0.0475039641819735);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0256461986921964,0.0443995692477969);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0285072048955575,0.040999139311142);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0313552288003455,0.0372983323217337);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0341630638260246,0.0332975802000907);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0369003039282427,0.0290029789242301);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0395337456857073,0.0244271059497561);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0420280130484217,0.0195896898129568);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0443464139066422,0.014518049115268);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0464520177427543,0.00924721828462473);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0483089193383694,0.00381968817989624);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0498836273591769,-0.00171528773339761);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0511464923486321,-0.007302836617833);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.052073070637501,-0.0128840307571189);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0526453131618606,-0.0183977984180745);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.052852474192092,-0.023783062897172);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0526916553255279,-0.0289809592432878);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0521679328601289,-0.0339369630927459);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0512940573199503,-0.0386027717076953);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0500897561880745,-0.0429378032608788);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0485807082128569,-0.046910222378351);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0467972845176006,-0.0504974508009966);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0447731649631611,-0.0536861734787588);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0425439373370426,-0.0564718949192805);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0401457740167783,-0.0588581328281185);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0376142595136155,-0.060855353582091);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0349834171206572,-0.0624797572977202);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0322849578228774,-0.0637520117685745);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.029547752750974,-0.0646960180844455);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0267975135955062,-0.065337770247101);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0240566541565915,-0.0657043499775278);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0213443002645144,-0.0658230786697224);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0186764137576768,-0.0657208325778324);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0160659978810271,-0.0654235154238606);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0135233552050466,-0.0649556746095114);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0110563739568825,-0.064340242614963);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00867082372898774,-0.0635983832746936);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00637064635765862,-0.0627494227026011);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00415823202974032,-0.0618108460266788);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00203467423430762,-0.0607983432355738);
		\draw[-{latex[color=color3]},draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:2.14387894410375e-17,-0.0597258899161682);
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}

